Virtual Classrooms and Real Harms: Remote Learning at U.S. Universities

Universities have been forced to rely on remote educational technology to facilitate the rapid shift to online learning. In doing so, they acquire new risks of security vulnerabilities and privacy violations. To help universities navigate this landscape, we develop a model that describes the actors, incentives, and risks, informed by surveying 49 educators and 14 administrators at U.S. universities. Next, we develop a methodology for administrators to assess security and privacy risks of these products. We then conduct a privacy and security analysis of 23 popular platforms using a combination of sociological analyses of privacy policies and 129 state laws, alongside a technical assessment of platform software. Based on our findings, we develop recommendations for universities to mitigate the risks to their stakeholders.

==> Figures/cves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/shaananc/Library/Caches/pypoetry/virtualenvs/cves-VfBuFQPp-py3.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/shaananc/Library/Caches/pypoetry/virtualenvs/cves-VfBuFQPp-py3.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.123486in}{3.605304in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{3.605304in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.605304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{3.505304in}}%
\pgfpathlineto{\pgfqpoint{0.490507in}{3.505304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.490507in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490507in,y=0.922415in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972979in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.972979in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972979in,y=0.922415in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455451in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{1.455451in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455451in,y=0.922415in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937924in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{1.937924in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937924in,y=0.922415in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420396in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{2.420396in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420396in,y=0.922415in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902868in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{2.902868in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902868in,y=0.922415in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756997in,y=0.765243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{1.037692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316201in, y=0.997925in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{1.507714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316201in, y=1.467946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.977735in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{1.977735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316201in, y=1.937967in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{2.447756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316201in, y=2.407989in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{2.917778in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{2.917778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316201in, y=2.878010in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{3.387799in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{3.387799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257172in, y=3.348031in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201617in,y=2.271498in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Impact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926992in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.936200in}{1.684501in}}{\pgfqpoint{2.945033in}{1.688160in}}{\pgfqpoint{2.951544in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.958055in}{1.701182in}}{\pgfqpoint{2.961714in}{1.710015in}}{\pgfqpoint{2.961714in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.961714in}{1.728432in}}{\pgfqpoint{2.958055in}{1.737264in}}{\pgfqpoint{2.951544in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.945033in}{1.750287in}}{\pgfqpoint{2.936200in}{1.753946in}}{\pgfqpoint{2.926992in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.917783in}{1.753946in}}{\pgfqpoint{2.908951in}{1.750287in}}{\pgfqpoint{2.902439in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.895928in}{1.737264in}}{\pgfqpoint{2.892269in}{1.728432in}}{\pgfqpoint{2.892269in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.892269in}{1.710015in}}{\pgfqpoint{2.895928in}{1.701182in}}{\pgfqpoint{2.902439in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.908951in}{1.688160in}}{\pgfqpoint{2.917783in}{1.684501in}}{\pgfqpoint{2.926992in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455451in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{1.464660in}{1.684501in}}{\pgfqpoint{1.473492in}{1.688160in}}{\pgfqpoint{1.480004in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{1.486515in}{1.701182in}}{\pgfqpoint{1.490174in}{1.710015in}}{\pgfqpoint{1.490174in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{1.490174in}{1.728432in}}{\pgfqpoint{1.486515in}{1.737264in}}{\pgfqpoint{1.480004in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{1.473492in}{1.750287in}}{\pgfqpoint{1.464660in}{1.753946in}}{\pgfqpoint{1.455451in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{1.446243in}{1.753946in}}{\pgfqpoint{1.437410in}{1.750287in}}{\pgfqpoint{1.430899in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{1.424388in}{1.737264in}}{\pgfqpoint{1.420729in}{1.728432in}}{\pgfqpoint{1.420729in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{1.420729in}{1.710015in}}{\pgfqpoint{1.424388in}{1.701182in}}{\pgfqpoint{1.430899in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{1.437410in}{1.688160in}}{\pgfqpoint{1.446243in}{1.684501in}}{\pgfqpoint{1.455451in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431328in}{3.353077in}}%
\pgfpathcurveto{\pgfqpoint{1.440536in}{3.353077in}}{\pgfqpoint{1.449369in}{3.356735in}}{\pgfqpoint{1.455880in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{1.462392in}{3.369758in}}{\pgfqpoint{1.466050in}{3.378591in}}{\pgfqpoint{1.466050in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{1.466050in}{3.397007in}}{\pgfqpoint{1.462392in}{3.405840in}}{\pgfqpoint{1.455880in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{1.449369in}{3.418863in}}{\pgfqpoint{1.440536in}{3.422521in}}{\pgfqpoint{1.431328in}{3.422521in}}%
\pgfpathcurveto{\pgfqpoint{1.422119in}{3.422521in}}{\pgfqpoint{1.413287in}{3.418863in}}{\pgfqpoint{1.406776in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{1.400264in}{3.405840in}}{\pgfqpoint{1.396606in}{3.397007in}}{\pgfqpoint{1.396606in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{1.396606in}{3.378591in}}{\pgfqpoint{1.400264in}{3.369758in}}{\pgfqpoint{1.406776in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{1.413287in}{3.356735in}}{\pgfqpoint{1.422119in}{3.353077in}}{\pgfqpoint{1.431328in}{3.353077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420396in}{3.165068in}}%
\pgfpathcurveto{\pgfqpoint{2.429604in}{3.165068in}}{\pgfqpoint{2.438437in}{3.168727in}}{\pgfqpoint{2.444948in}{3.175238in}}%
\pgfpathcurveto{\pgfqpoint{2.451460in}{3.181749in}}{\pgfqpoint{2.455118in}{3.190582in}}{\pgfqpoint{2.455118in}{3.199790in}}%
\pgfpathcurveto{\pgfqpoint{2.455118in}{3.208999in}}{\pgfqpoint{2.451460in}{3.217831in}}{\pgfqpoint{2.444948in}{3.224343in}}%
\pgfpathcurveto{\pgfqpoint{2.438437in}{3.230854in}}{\pgfqpoint{2.429604in}{3.234513in}}{\pgfqpoint{2.420396in}{3.234513in}}%
\pgfpathcurveto{\pgfqpoint{2.411187in}{3.234513in}}{\pgfqpoint{2.402355in}{3.230854in}}{\pgfqpoint{2.395844in}{3.224343in}}%
\pgfpathcurveto{\pgfqpoint{2.389332in}{3.217831in}}{\pgfqpoint{2.385674in}{3.208999in}}{\pgfqpoint{2.385674in}{3.199790in}}%
\pgfpathcurveto{\pgfqpoint{2.385674in}{3.190582in}}{\pgfqpoint{2.389332in}{3.181749in}}{\pgfqpoint{2.395844in}{3.175238in}}%
\pgfpathcurveto{\pgfqpoint{2.402355in}{3.168727in}}{\pgfqpoint{2.411187in}{3.165068in}}{\pgfqpoint{2.420396in}{3.165068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420396in}{3.353077in}}%
\pgfpathcurveto{\pgfqpoint{2.429604in}{3.353077in}}{\pgfqpoint{2.438437in}{3.356735in}}{\pgfqpoint{2.444948in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{2.451460in}{3.369758in}}{\pgfqpoint{2.455118in}{3.378591in}}{\pgfqpoint{2.455118in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{2.455118in}{3.397007in}}{\pgfqpoint{2.451460in}{3.405840in}}{\pgfqpoint{2.444948in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{2.438437in}{3.418863in}}{\pgfqpoint{2.429604in}{3.422521in}}{\pgfqpoint{2.420396in}{3.422521in}}%
\pgfpathcurveto{\pgfqpoint{2.411187in}{3.422521in}}{\pgfqpoint{2.402355in}{3.418863in}}{\pgfqpoint{2.395844in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{2.389332in}{3.405840in}}{\pgfqpoint{2.385674in}{3.397007in}}{\pgfqpoint{2.385674in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{2.385674in}{3.378591in}}{\pgfqpoint{2.389332in}{3.369758in}}{\pgfqpoint{2.395844in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{2.402355in}{3.356735in}}{\pgfqpoint{2.411187in}{3.353077in}}{\pgfqpoint{2.420396in}{3.353077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589261in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{2.598470in}{2.507038in}}{\pgfqpoint{2.607302in}{2.510697in}}{\pgfqpoint{2.613813in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.620325in}{2.523720in}}{\pgfqpoint{2.623983in}{2.532552in}}{\pgfqpoint{2.623983in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.623983in}{2.550969in}}{\pgfqpoint{2.620325in}{2.559802in}}{\pgfqpoint{2.613813in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{2.572824in}}{\pgfqpoint{2.598470in}{2.576483in}}{\pgfqpoint{2.589261in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{2.580053in}{2.576483in}}{\pgfqpoint{2.571220in}{2.572824in}}{\pgfqpoint{2.564709in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{2.559802in}}{\pgfqpoint{2.554539in}{2.550969in}}{\pgfqpoint{2.554539in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.554539in}{2.532552in}}{\pgfqpoint{2.558197in}{2.523720in}}{\pgfqpoint{2.564709in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.571220in}{2.510697in}}{\pgfqpoint{2.580053in}{2.507038in}}{\pgfqpoint{2.589261in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589261in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.598470in}{1.684501in}}{\pgfqpoint{2.607302in}{1.688160in}}{\pgfqpoint{2.613813in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.620325in}{1.701182in}}{\pgfqpoint{2.623983in}{1.710015in}}{\pgfqpoint{2.623983in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.623983in}{1.728432in}}{\pgfqpoint{2.620325in}{1.737264in}}{\pgfqpoint{2.613813in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{1.750287in}}{\pgfqpoint{2.598470in}{1.753946in}}{\pgfqpoint{2.589261in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.580053in}{1.753946in}}{\pgfqpoint{2.571220in}{1.750287in}}{\pgfqpoint{2.564709in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{1.737264in}}{\pgfqpoint{2.554539in}{1.728432in}}{\pgfqpoint{2.554539in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.554539in}{1.710015in}}{\pgfqpoint{2.558197in}{1.701182in}}{\pgfqpoint{2.564709in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.571220in}{1.688160in}}{\pgfqpoint{2.580053in}{1.684501in}}{\pgfqpoint{2.589261in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565138in}{1.719753in}}%
\pgfpathcurveto{\pgfqpoint{2.574346in}{1.719753in}}{\pgfqpoint{2.583178in}{1.723411in}}{\pgfqpoint{2.589690in}{1.729923in}}%
\pgfpathcurveto{\pgfqpoint{2.596201in}{1.736434in}}{\pgfqpoint{2.599860in}{1.745267in}}{\pgfqpoint{2.599860in}{1.754475in}}%
\pgfpathcurveto{\pgfqpoint{2.599860in}{1.763683in}}{\pgfqpoint{2.596201in}{1.772516in}}{\pgfqpoint{2.589690in}{1.779027in}}%
\pgfpathcurveto{\pgfqpoint{2.583178in}{1.785539in}}{\pgfqpoint{2.574346in}{1.789197in}}{\pgfqpoint{2.565138in}{1.789197in}}%
\pgfpathcurveto{\pgfqpoint{2.555929in}{1.789197in}}{\pgfqpoint{2.547097in}{1.785539in}}{\pgfqpoint{2.540585in}{1.779027in}}%
\pgfpathcurveto{\pgfqpoint{2.534074in}{1.772516in}}{\pgfqpoint{2.530415in}{1.763683in}}{\pgfqpoint{2.530415in}{1.754475in}}%
\pgfpathcurveto{\pgfqpoint{2.530415in}{1.745267in}}{\pgfqpoint{2.534074in}{1.736434in}}{\pgfqpoint{2.540585in}{1.729923in}}%
\pgfpathcurveto{\pgfqpoint{2.547097in}{1.723411in}}{\pgfqpoint{2.555929in}{1.719753in}}{\pgfqpoint{2.565138in}{1.719753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902868in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{2.912076in}{2.507038in}}{\pgfqpoint{2.920909in}{2.510697in}}{\pgfqpoint{2.927420in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.933932in}{2.523720in}}{\pgfqpoint{2.937590in}{2.532552in}}{\pgfqpoint{2.937590in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.937590in}{2.550969in}}{\pgfqpoint{2.933932in}{2.559802in}}{\pgfqpoint{2.927420in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.920909in}{2.572824in}}{\pgfqpoint{2.912076in}{2.576483in}}{\pgfqpoint{2.902868in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{2.893660in}{2.576483in}}{\pgfqpoint{2.884827in}{2.572824in}}{\pgfqpoint{2.878316in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.871804in}{2.559802in}}{\pgfqpoint{2.868146in}{2.550969in}}{\pgfqpoint{2.868146in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.868146in}{2.532552in}}{\pgfqpoint{2.871804in}{2.523720in}}{\pgfqpoint{2.878316in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.884827in}{2.510697in}}{\pgfqpoint{2.893660in}{2.507038in}}{\pgfqpoint{2.902868in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589261in}{3.353077in}}%
\pgfpathcurveto{\pgfqpoint{2.598470in}{3.353077in}}{\pgfqpoint{2.607302in}{3.356735in}}{\pgfqpoint{2.613813in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{2.620325in}{3.369758in}}{\pgfqpoint{2.623983in}{3.378591in}}{\pgfqpoint{2.623983in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{2.623983in}{3.397007in}}{\pgfqpoint{2.620325in}{3.405840in}}{\pgfqpoint{2.613813in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{3.418863in}}{\pgfqpoint{2.598470in}{3.422521in}}{\pgfqpoint{2.589261in}{3.422521in}}%
\pgfpathcurveto{\pgfqpoint{2.580053in}{3.422521in}}{\pgfqpoint{2.571220in}{3.418863in}}{\pgfqpoint{2.564709in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{3.405840in}}{\pgfqpoint{2.554539in}{3.397007in}}{\pgfqpoint{2.554539in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{2.554539in}{3.378591in}}{\pgfqpoint{2.558197in}{3.369758in}}{\pgfqpoint{2.564709in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{2.571220in}{3.356735in}}{\pgfqpoint{2.580053in}{3.353077in}}{\pgfqpoint{2.589261in}{3.353077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541014in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{2.550222in}{2.507038in}}{\pgfqpoint{2.559055in}{2.510697in}}{\pgfqpoint{2.565566in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.572078in}{2.523720in}}{\pgfqpoint{2.575736in}{2.532552in}}{\pgfqpoint{2.575736in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.575736in}{2.550969in}}{\pgfqpoint{2.572078in}{2.559802in}}{\pgfqpoint{2.565566in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.559055in}{2.572824in}}{\pgfqpoint{2.550222in}{2.576483in}}{\pgfqpoint{2.541014in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{2.531805in}{2.576483in}}{\pgfqpoint{2.522973in}{2.572824in}}{\pgfqpoint{2.516462in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.509950in}{2.559802in}}{\pgfqpoint{2.506292in}{2.550969in}}{\pgfqpoint{2.506292in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.506292in}{2.532552in}}{\pgfqpoint{2.509950in}{2.523720in}}{\pgfqpoint{2.516462in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.522973in}{2.510697in}}{\pgfqpoint{2.531805in}{2.507038in}}{\pgfqpoint{2.541014in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672564in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{1.681772in}{2.507038in}}{\pgfqpoint{1.690605in}{2.510697in}}{\pgfqpoint{1.697116in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{1.703628in}{2.523720in}}{\pgfqpoint{1.707286in}{2.532552in}}{\pgfqpoint{1.707286in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{1.707286in}{2.550969in}}{\pgfqpoint{1.703628in}{2.559802in}}{\pgfqpoint{1.697116in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{1.690605in}{2.572824in}}{\pgfqpoint{1.681772in}{2.576483in}}{\pgfqpoint{1.672564in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{1.663356in}{2.576483in}}{\pgfqpoint{1.654523in}{2.572824in}}{\pgfqpoint{1.648012in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{1.641500in}{2.559802in}}{\pgfqpoint{1.637842in}{2.550969in}}{\pgfqpoint{1.637842in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{1.637842in}{2.532552in}}{\pgfqpoint{1.641500in}{2.523720in}}{\pgfqpoint{1.648012in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{1.654523in}{2.510697in}}{\pgfqpoint{1.663356in}{2.507038in}}{\pgfqpoint{1.672564in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541014in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.550222in}{1.684501in}}{\pgfqpoint{2.559055in}{1.688160in}}{\pgfqpoint{2.565566in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.572078in}{1.701182in}}{\pgfqpoint{2.575736in}{1.710015in}}{\pgfqpoint{2.575736in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.575736in}{1.728432in}}{\pgfqpoint{2.572078in}{1.737264in}}{\pgfqpoint{2.565566in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.559055in}{1.750287in}}{\pgfqpoint{2.550222in}{1.753946in}}{\pgfqpoint{2.541014in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.531805in}{1.753946in}}{\pgfqpoint{2.522973in}{1.750287in}}{\pgfqpoint{2.516462in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.509950in}{1.737264in}}{\pgfqpoint{2.506292in}{1.728432in}}{\pgfqpoint{2.506292in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.506292in}{1.710015in}}{\pgfqpoint{2.509950in}{1.701182in}}{\pgfqpoint{2.516462in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.522973in}{1.688160in}}{\pgfqpoint{2.531805in}{1.684501in}}{\pgfqpoint{2.541014in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310710in}{3.353077in}}%
\pgfpathcurveto{\pgfqpoint{1.319918in}{3.353077in}}{\pgfqpoint{1.328751in}{3.356735in}}{\pgfqpoint{1.335262in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{1.341773in}{3.369758in}}{\pgfqpoint{1.345432in}{3.378591in}}{\pgfqpoint{1.345432in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{1.345432in}{3.397007in}}{\pgfqpoint{1.341773in}{3.405840in}}{\pgfqpoint{1.335262in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{1.328751in}{3.418863in}}{\pgfqpoint{1.319918in}{3.422521in}}{\pgfqpoint{1.310710in}{3.422521in}}%
\pgfpathcurveto{\pgfqpoint{1.301501in}{3.422521in}}{\pgfqpoint{1.292669in}{3.418863in}}{\pgfqpoint{1.286157in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{1.279646in}{3.405840in}}{\pgfqpoint{1.275988in}{3.397007in}}{\pgfqpoint{1.275988in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{1.275988in}{3.378591in}}{\pgfqpoint{1.279646in}{3.369758in}}{\pgfqpoint{1.286157in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{1.292669in}{3.356735in}}{\pgfqpoint{1.301501in}{3.353077in}}{\pgfqpoint{1.310710in}{3.353077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058542in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.067750in}{1.684501in}}{\pgfqpoint{2.076583in}{1.688160in}}{\pgfqpoint{2.083094in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.089605in}{1.701182in}}{\pgfqpoint{2.093264in}{1.710015in}}{\pgfqpoint{2.093264in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.093264in}{1.728432in}}{\pgfqpoint{2.089605in}{1.737264in}}{\pgfqpoint{2.083094in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.076583in}{1.750287in}}{\pgfqpoint{2.067750in}{1.753946in}}{\pgfqpoint{2.058542in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.049333in}{1.753946in}}{\pgfqpoint{2.040501in}{1.750287in}}{\pgfqpoint{2.033989in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.027478in}{1.737264in}}{\pgfqpoint{2.023819in}{1.728432in}}{\pgfqpoint{2.023819in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.023819in}{1.710015in}}{\pgfqpoint{2.027478in}{1.701182in}}{\pgfqpoint{2.033989in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.040501in}{1.688160in}}{\pgfqpoint{2.049333in}{1.684501in}}{\pgfqpoint{2.058542in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444519in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.453728in}{1.684501in}}{\pgfqpoint{2.462560in}{1.688160in}}{\pgfqpoint{2.469072in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.475583in}{1.701182in}}{\pgfqpoint{2.479242in}{1.710015in}}{\pgfqpoint{2.479242in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.479242in}{1.728432in}}{\pgfqpoint{2.475583in}{1.737264in}}{\pgfqpoint{2.469072in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.462560in}{1.750287in}}{\pgfqpoint{2.453728in}{1.753946in}}{\pgfqpoint{2.444519in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.435311in}{1.753946in}}{\pgfqpoint{2.426478in}{1.750287in}}{\pgfqpoint{2.419967in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.413456in}{1.737264in}}{\pgfqpoint{2.409797in}{1.728432in}}{\pgfqpoint{2.409797in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.409797in}{1.710015in}}{\pgfqpoint{2.413456in}{1.701182in}}{\pgfqpoint{2.419967in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.426478in}{1.688160in}}{\pgfqpoint{2.435311in}{1.684501in}}{\pgfqpoint{2.444519in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553076in}{3.383606in}}%
\pgfpathcurveto{\pgfqpoint{2.562284in}{3.383606in}}{\pgfqpoint{2.571117in}{3.387264in}}{\pgfqpoint{2.577628in}{3.393775in}}%
\pgfpathcurveto{\pgfqpoint{2.584139in}{3.400287in}}{\pgfqpoint{2.587798in}{3.409119in}}{\pgfqpoint{2.587798in}{3.418328in}}%
\pgfpathcurveto{\pgfqpoint{2.587798in}{3.427536in}}{\pgfqpoint{2.584139in}{3.436369in}}{\pgfqpoint{2.577628in}{3.442880in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{3.449391in}}{\pgfqpoint{2.562284in}{3.453050in}}{\pgfqpoint{2.553076in}{3.453050in}}%
\pgfpathcurveto{\pgfqpoint{2.543867in}{3.453050in}}{\pgfqpoint{2.535035in}{3.449391in}}{\pgfqpoint{2.528523in}{3.442880in}}%
\pgfpathcurveto{\pgfqpoint{2.522012in}{3.436369in}}{\pgfqpoint{2.518353in}{3.427536in}}{\pgfqpoint{2.518353in}{3.418328in}}%
\pgfpathcurveto{\pgfqpoint{2.518353in}{3.409119in}}{\pgfqpoint{2.522012in}{3.400287in}}{\pgfqpoint{2.528523in}{3.393775in}}%
\pgfpathcurveto{\pgfqpoint{2.535035in}{3.387264in}}{\pgfqpoint{2.543867in}{3.383606in}}{\pgfqpoint{2.553076in}{3.383606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130913in}{2.154522in}}%
\pgfpathcurveto{\pgfqpoint{2.140121in}{2.154522in}}{\pgfqpoint{2.148953in}{2.158181in}}{\pgfqpoint{2.155465in}{2.164692in}}%
\pgfpathcurveto{\pgfqpoint{2.161976in}{2.171204in}}{\pgfqpoint{2.165635in}{2.180036in}}{\pgfqpoint{2.165635in}{2.189245in}}%
\pgfpathcurveto{\pgfqpoint{2.165635in}{2.198453in}}{\pgfqpoint{2.161976in}{2.207286in}}{\pgfqpoint{2.155465in}{2.213797in}}%
\pgfpathcurveto{\pgfqpoint{2.148953in}{2.220308in}}{\pgfqpoint{2.140121in}{2.223967in}}{\pgfqpoint{2.130913in}{2.223967in}}%
\pgfpathcurveto{\pgfqpoint{2.121704in}{2.223967in}}{\pgfqpoint{2.112872in}{2.220308in}}{\pgfqpoint{2.106360in}{2.213797in}}%
\pgfpathcurveto{\pgfqpoint{2.099849in}{2.207286in}}{\pgfqpoint{2.096190in}{2.198453in}}{\pgfqpoint{2.096190in}{2.189245in}}%
\pgfpathcurveto{\pgfqpoint{2.096190in}{2.180036in}}{\pgfqpoint{2.099849in}{2.171204in}}{\pgfqpoint{2.106360in}{2.164692in}}%
\pgfpathcurveto{\pgfqpoint{2.112872in}{2.158181in}}{\pgfqpoint{2.121704in}{2.154522in}}{\pgfqpoint{2.130913in}{2.154522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553076in}{3.322548in}}%
\pgfpathcurveto{\pgfqpoint{2.562284in}{3.322548in}}{\pgfqpoint{2.571117in}{3.326207in}}{\pgfqpoint{2.577628in}{3.332718in}}%
\pgfpathcurveto{\pgfqpoint{2.584139in}{3.339229in}}{\pgfqpoint{2.587798in}{3.348062in}}{\pgfqpoint{2.587798in}{3.357270in}}%
\pgfpathcurveto{\pgfqpoint{2.587798in}{3.366479in}}{\pgfqpoint{2.584139in}{3.375311in}}{\pgfqpoint{2.577628in}{3.381823in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{3.388334in}}{\pgfqpoint{2.562284in}{3.391992in}}{\pgfqpoint{2.553076in}{3.391992in}}%
\pgfpathcurveto{\pgfqpoint{2.543867in}{3.391992in}}{\pgfqpoint{2.535035in}{3.388334in}}{\pgfqpoint{2.528523in}{3.381823in}}%
\pgfpathcurveto{\pgfqpoint{2.522012in}{3.375311in}}{\pgfqpoint{2.518353in}{3.366479in}}{\pgfqpoint{2.518353in}{3.357270in}}%
\pgfpathcurveto{\pgfqpoint{2.518353in}{3.348062in}}{\pgfqpoint{2.522012in}{3.339229in}}{\pgfqpoint{2.528523in}{3.332718in}}%
\pgfpathcurveto{\pgfqpoint{2.535035in}{3.326207in}}{\pgfqpoint{2.543867in}{3.322548in}}{\pgfqpoint{2.553076in}{3.322548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310710in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{1.319918in}{2.507038in}}{\pgfqpoint{1.328751in}{2.510697in}}{\pgfqpoint{1.335262in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{1.341773in}{2.523720in}}{\pgfqpoint{1.345432in}{2.532552in}}{\pgfqpoint{1.345432in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{1.345432in}{2.550969in}}{\pgfqpoint{1.341773in}{2.559802in}}{\pgfqpoint{1.335262in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{1.328751in}{2.572824in}}{\pgfqpoint{1.319918in}{2.576483in}}{\pgfqpoint{1.310710in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{1.301501in}{2.576483in}}{\pgfqpoint{1.292669in}{2.572824in}}{\pgfqpoint{1.286157in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{1.279646in}{2.559802in}}{\pgfqpoint{1.275988in}{2.550969in}}{\pgfqpoint{1.275988in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{1.275988in}{2.532552in}}{\pgfqpoint{1.279646in}{2.523720in}}{\pgfqpoint{1.286157in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{1.292669in}{2.510697in}}{\pgfqpoint{1.301501in}{2.507038in}}{\pgfqpoint{1.310710in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420396in}{2.154522in}}%
\pgfpathcurveto{\pgfqpoint{2.429604in}{2.154522in}}{\pgfqpoint{2.438437in}{2.158181in}}{\pgfqpoint{2.444948in}{2.164692in}}%
\pgfpathcurveto{\pgfqpoint{2.451460in}{2.171204in}}{\pgfqpoint{2.455118in}{2.180036in}}{\pgfqpoint{2.455118in}{2.189245in}}%
\pgfpathcurveto{\pgfqpoint{2.455118in}{2.198453in}}{\pgfqpoint{2.451460in}{2.207286in}}{\pgfqpoint{2.444948in}{2.213797in}}%
\pgfpathcurveto{\pgfqpoint{2.438437in}{2.220308in}}{\pgfqpoint{2.429604in}{2.223967in}}{\pgfqpoint{2.420396in}{2.223967in}}%
\pgfpathcurveto{\pgfqpoint{2.411187in}{2.223967in}}{\pgfqpoint{2.402355in}{2.220308in}}{\pgfqpoint{2.395844in}{2.213797in}}%
\pgfpathcurveto{\pgfqpoint{2.389332in}{2.207286in}}{\pgfqpoint{2.385674in}{2.198453in}}{\pgfqpoint{2.385674in}{2.189245in}}%
\pgfpathcurveto{\pgfqpoint{2.385674in}{2.180036in}}{\pgfqpoint{2.389332in}{2.171204in}}{\pgfqpoint{2.395844in}{2.164692in}}%
\pgfpathcurveto{\pgfqpoint{2.402355in}{2.158181in}}{\pgfqpoint{2.411187in}{2.154522in}}{\pgfqpoint{2.420396in}{2.154522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589261in}{3.353077in}}%
\pgfpathcurveto{\pgfqpoint{2.598470in}{3.353077in}}{\pgfqpoint{2.607302in}{3.356735in}}{\pgfqpoint{2.613813in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{2.620325in}{3.369758in}}{\pgfqpoint{2.623983in}{3.378591in}}{\pgfqpoint{2.623983in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{2.623983in}{3.397007in}}{\pgfqpoint{2.620325in}{3.405840in}}{\pgfqpoint{2.613813in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{3.418863in}}{\pgfqpoint{2.598470in}{3.422521in}}{\pgfqpoint{2.589261in}{3.422521in}}%
\pgfpathcurveto{\pgfqpoint{2.580053in}{3.422521in}}{\pgfqpoint{2.571220in}{3.418863in}}{\pgfqpoint{2.564709in}{3.412351in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{3.405840in}}{\pgfqpoint{2.554539in}{3.397007in}}{\pgfqpoint{2.554539in}{3.387799in}}%
\pgfpathcurveto{\pgfqpoint{2.554539in}{3.378591in}}{\pgfqpoint{2.558197in}{3.369758in}}{\pgfqpoint{2.564709in}{3.363247in}}%
\pgfpathcurveto{\pgfqpoint{2.571220in}{3.356735in}}{\pgfqpoint{2.580053in}{3.353077in}}{\pgfqpoint{2.589261in}{3.353077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420396in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{2.429604in}{2.507038in}}{\pgfqpoint{2.438437in}{2.510697in}}{\pgfqpoint{2.444948in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.451460in}{2.523720in}}{\pgfqpoint{2.455118in}{2.532552in}}{\pgfqpoint{2.455118in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.455118in}{2.550969in}}{\pgfqpoint{2.451460in}{2.559802in}}{\pgfqpoint{2.444948in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.438437in}{2.572824in}}{\pgfqpoint{2.429604in}{2.576483in}}{\pgfqpoint{2.420396in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{2.411187in}{2.576483in}}{\pgfqpoint{2.402355in}{2.572824in}}{\pgfqpoint{2.395844in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.389332in}{2.559802in}}{\pgfqpoint{2.385674in}{2.550969in}}{\pgfqpoint{2.385674in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.385674in}{2.532552in}}{\pgfqpoint{2.389332in}{2.523720in}}{\pgfqpoint{2.395844in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.402355in}{2.510697in}}{\pgfqpoint{2.411187in}{2.507038in}}{\pgfqpoint{2.420396in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890806in}{1.715030in}}%
\pgfpathcurveto{\pgfqpoint{2.900015in}{1.715030in}}{\pgfqpoint{2.908847in}{1.718688in}}{\pgfqpoint{2.915359in}{1.725200in}}%
\pgfpathcurveto{\pgfqpoint{2.921870in}{1.731711in}}{\pgfqpoint{2.925528in}{1.740544in}}{\pgfqpoint{2.925528in}{1.749752in}}%
\pgfpathcurveto{\pgfqpoint{2.925528in}{1.758961in}}{\pgfqpoint{2.921870in}{1.767793in}}{\pgfqpoint{2.915359in}{1.774304in}}%
\pgfpathcurveto{\pgfqpoint{2.908847in}{1.780816in}}{\pgfqpoint{2.900015in}{1.784474in}}{\pgfqpoint{2.890806in}{1.784474in}}%
\pgfpathcurveto{\pgfqpoint{2.881598in}{1.784474in}}{\pgfqpoint{2.872765in}{1.780816in}}{\pgfqpoint{2.866254in}{1.774304in}}%
\pgfpathcurveto{\pgfqpoint{2.859743in}{1.767793in}}{\pgfqpoint{2.856084in}{1.758961in}}{\pgfqpoint{2.856084in}{1.749752in}}%
\pgfpathcurveto{\pgfqpoint{2.856084in}{1.740544in}}{\pgfqpoint{2.859743in}{1.731711in}}{\pgfqpoint{2.866254in}{1.725200in}}%
\pgfpathcurveto{\pgfqpoint{2.872765in}{1.718688in}}{\pgfqpoint{2.881598in}{1.715030in}}{\pgfqpoint{2.890806in}{1.715030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455451in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{1.464660in}{1.684501in}}{\pgfqpoint{1.473492in}{1.688160in}}{\pgfqpoint{1.480004in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{1.486515in}{1.701182in}}{\pgfqpoint{1.490174in}{1.710015in}}{\pgfqpoint{1.490174in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{1.490174in}{1.728432in}}{\pgfqpoint{1.486515in}{1.737264in}}{\pgfqpoint{1.480004in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{1.473492in}{1.750287in}}{\pgfqpoint{1.464660in}{1.753946in}}{\pgfqpoint{1.455451in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{1.446243in}{1.753946in}}{\pgfqpoint{1.437410in}{1.750287in}}{\pgfqpoint{1.430899in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{1.424388in}{1.737264in}}{\pgfqpoint{1.420729in}{1.728432in}}{\pgfqpoint{1.420729in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{1.420729in}{1.710015in}}{\pgfqpoint{1.424388in}{1.701182in}}{\pgfqpoint{1.430899in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{1.437410in}{1.688160in}}{\pgfqpoint{1.446243in}{1.684501in}}{\pgfqpoint{1.455451in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130913in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.140121in}{1.684501in}}{\pgfqpoint{2.148953in}{1.688160in}}{\pgfqpoint{2.155465in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.161976in}{1.701182in}}{\pgfqpoint{2.165635in}{1.710015in}}{\pgfqpoint{2.165635in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.165635in}{1.728432in}}{\pgfqpoint{2.161976in}{1.737264in}}{\pgfqpoint{2.155465in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.148953in}{1.750287in}}{\pgfqpoint{2.140121in}{1.753946in}}{\pgfqpoint{2.130913in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.121704in}{1.753946in}}{\pgfqpoint{2.112872in}{1.750287in}}{\pgfqpoint{2.106360in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.099849in}{1.737264in}}{\pgfqpoint{2.096190in}{1.728432in}}{\pgfqpoint{2.096190in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.096190in}{1.710015in}}{\pgfqpoint{2.099849in}{1.701182in}}{\pgfqpoint{2.106360in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.112872in}{1.688160in}}{\pgfqpoint{2.121704in}{1.684501in}}{\pgfqpoint{2.130913in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890806in}{1.653972in}}%
\pgfpathcurveto{\pgfqpoint{2.900015in}{1.653972in}}{\pgfqpoint{2.908847in}{1.657631in}}{\pgfqpoint{2.915359in}{1.664142in}}%
\pgfpathcurveto{\pgfqpoint{2.921870in}{1.670654in}}{\pgfqpoint{2.925528in}{1.679486in}}{\pgfqpoint{2.925528in}{1.688695in}}%
\pgfpathcurveto{\pgfqpoint{2.925528in}{1.697903in}}{\pgfqpoint{2.921870in}{1.706736in}}{\pgfqpoint{2.915359in}{1.713247in}}%
\pgfpathcurveto{\pgfqpoint{2.908847in}{1.719758in}}{\pgfqpoint{2.900015in}{1.723417in}}{\pgfqpoint{2.890806in}{1.723417in}}%
\pgfpathcurveto{\pgfqpoint{2.881598in}{1.723417in}}{\pgfqpoint{2.872765in}{1.719758in}}{\pgfqpoint{2.866254in}{1.713247in}}%
\pgfpathcurveto{\pgfqpoint{2.859743in}{1.706736in}}{\pgfqpoint{2.856084in}{1.697903in}}{\pgfqpoint{2.856084in}{1.688695in}}%
\pgfpathcurveto{\pgfqpoint{2.856084in}{1.679486in}}{\pgfqpoint{2.859743in}{1.670654in}}{\pgfqpoint{2.866254in}{1.664142in}}%
\pgfpathcurveto{\pgfqpoint{2.872765in}{1.657631in}}{\pgfqpoint{2.881598in}{1.653972in}}{\pgfqpoint{2.890806in}{1.653972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444519in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.453728in}{1.684501in}}{\pgfqpoint{2.462560in}{1.688160in}}{\pgfqpoint{2.469072in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.475583in}{1.701182in}}{\pgfqpoint{2.479242in}{1.710015in}}{\pgfqpoint{2.479242in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.479242in}{1.728432in}}{\pgfqpoint{2.475583in}{1.737264in}}{\pgfqpoint{2.469072in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.462560in}{1.750287in}}{\pgfqpoint{2.453728in}{1.753946in}}{\pgfqpoint{2.444519in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.435311in}{1.753946in}}{\pgfqpoint{2.426478in}{1.750287in}}{\pgfqpoint{2.419967in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.413456in}{1.737264in}}{\pgfqpoint{2.409797in}{1.728432in}}{\pgfqpoint{2.409797in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.409797in}{1.710015in}}{\pgfqpoint{2.413456in}{1.701182in}}{\pgfqpoint{2.419967in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.426478in}{1.688160in}}{\pgfqpoint{2.435311in}{1.684501in}}{\pgfqpoint{2.444519in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926992in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.936200in}{1.684501in}}{\pgfqpoint{2.945033in}{1.688160in}}{\pgfqpoint{2.951544in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.958055in}{1.701182in}}{\pgfqpoint{2.961714in}{1.710015in}}{\pgfqpoint{2.961714in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.961714in}{1.728432in}}{\pgfqpoint{2.958055in}{1.737264in}}{\pgfqpoint{2.951544in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.945033in}{1.750287in}}{\pgfqpoint{2.936200in}{1.753946in}}{\pgfqpoint{2.926992in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.917783in}{1.753946in}}{\pgfqpoint{2.908951in}{1.750287in}}{\pgfqpoint{2.902439in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.895928in}{1.737264in}}{\pgfqpoint{2.892269in}{1.728432in}}{\pgfqpoint{2.892269in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.892269in}{1.710015in}}{\pgfqpoint{2.895928in}{1.701182in}}{\pgfqpoint{2.902439in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.908951in}{1.688160in}}{\pgfqpoint{2.917783in}{1.684501in}}{\pgfqpoint{2.926992in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565138in}{1.649250in}}%
\pgfpathcurveto{\pgfqpoint{2.574346in}{1.649250in}}{\pgfqpoint{2.583178in}{1.652908in}}{\pgfqpoint{2.589690in}{1.659419in}}%
\pgfpathcurveto{\pgfqpoint{2.596201in}{1.665931in}}{\pgfqpoint{2.599860in}{1.674763in}}{\pgfqpoint{2.599860in}{1.683972in}}%
\pgfpathcurveto{\pgfqpoint{2.599860in}{1.693180in}}{\pgfqpoint{2.596201in}{1.702013in}}{\pgfqpoint{2.589690in}{1.708524in}}%
\pgfpathcurveto{\pgfqpoint{2.583178in}{1.715035in}}{\pgfqpoint{2.574346in}{1.718694in}}{\pgfqpoint{2.565138in}{1.718694in}}%
\pgfpathcurveto{\pgfqpoint{2.555929in}{1.718694in}}{\pgfqpoint{2.547097in}{1.715035in}}{\pgfqpoint{2.540585in}{1.708524in}}%
\pgfpathcurveto{\pgfqpoint{2.534074in}{1.702013in}}{\pgfqpoint{2.530415in}{1.693180in}}{\pgfqpoint{2.530415in}{1.683972in}}%
\pgfpathcurveto{\pgfqpoint{2.530415in}{1.674763in}}{\pgfqpoint{2.534074in}{1.665931in}}{\pgfqpoint{2.540585in}{1.659419in}}%
\pgfpathcurveto{\pgfqpoint{2.547097in}{1.652908in}}{\pgfqpoint{2.555929in}{1.649250in}}{\pgfqpoint{2.565138in}{1.649250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589261in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.598470in}{1.684501in}}{\pgfqpoint{2.607302in}{1.688160in}}{\pgfqpoint{2.613813in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.620325in}{1.701182in}}{\pgfqpoint{2.623983in}{1.710015in}}{\pgfqpoint{2.623983in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.623983in}{1.728432in}}{\pgfqpoint{2.620325in}{1.737264in}}{\pgfqpoint{2.613813in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{1.750287in}}{\pgfqpoint{2.598470in}{1.753946in}}{\pgfqpoint{2.589261in}{1.753946in}}%
\pgfpathcurveto{\pgfqpoint{2.580053in}{1.753946in}}{\pgfqpoint{2.571220in}{1.750287in}}{\pgfqpoint{2.564709in}{1.743776in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{1.737264in}}{\pgfqpoint{2.554539in}{1.728432in}}{\pgfqpoint{2.554539in}{1.719223in}}%
\pgfpathcurveto{\pgfqpoint{2.554539in}{1.710015in}}{\pgfqpoint{2.558197in}{1.701182in}}{\pgfqpoint{2.564709in}{1.694671in}}%
\pgfpathcurveto{\pgfqpoint{2.571220in}{1.688160in}}{\pgfqpoint{2.580053in}{1.684501in}}{\pgfqpoint{2.589261in}{1.684501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589261in}{2.507038in}}%
\pgfpathcurveto{\pgfqpoint{2.598470in}{2.507038in}}{\pgfqpoint{2.607302in}{2.510697in}}{\pgfqpoint{2.613813in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.620325in}{2.523720in}}{\pgfqpoint{2.623983in}{2.532552in}}{\pgfqpoint{2.623983in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.623983in}{2.550969in}}{\pgfqpoint{2.620325in}{2.559802in}}{\pgfqpoint{2.613813in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.607302in}{2.572824in}}{\pgfqpoint{2.598470in}{2.576483in}}{\pgfqpoint{2.589261in}{2.576483in}}%
\pgfpathcurveto{\pgfqpoint{2.580053in}{2.576483in}}{\pgfqpoint{2.571220in}{2.572824in}}{\pgfqpoint{2.564709in}{2.566313in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{2.559802in}}{\pgfqpoint{2.554539in}{2.550969in}}{\pgfqpoint{2.554539in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{2.554539in}{2.532552in}}{\pgfqpoint{2.558197in}{2.523720in}}{\pgfqpoint{2.564709in}{2.517208in}}%
\pgfpathcurveto{\pgfqpoint{2.571220in}{2.510697in}}{\pgfqpoint{2.580053in}{2.507038in}}{\pgfqpoint{2.589261in}{2.507038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756997in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{3.505304in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{3.505304in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{2.212746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756997in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{1.037692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{0.490507in}{3.505304in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{3.505304in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{2.212746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490507in}{1.037692in}}{\pgfqpoint{2.532979in}{2.467612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.490507in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{1.037692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.490507in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023486in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{1.037692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490507in}{3.505304in}}%
\pgfpathlineto{\pgfqpoint{3.023486in}{3.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551272in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984943in}{0.100000in}}{\pgfqpoint{2.984943in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{2.984943in}{0.590603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.984943in}{0.612825in}}{\pgfqpoint{2.962721in}{0.612825in}}%
\pgfpathlineto{\pgfqpoint{0.551272in}{0.612825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529050in}{0.612825in}}{\pgfqpoint{0.529050in}{0.590603in}}%
\pgfpathlineto{\pgfqpoint{0.529050in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529050in}{0.100000in}}{\pgfqpoint{0.551272in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684605in}{0.516655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806828in,y=0.487489in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Zoom (\(\displaystyle 11\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684605in}{0.356825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806828in,y=0.327658in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Webex Meetings (\(\displaystyle 4\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684605in}{0.196994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806828in,y=0.167828in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Webex Teams (\(\displaystyle 15\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129582in}{0.516655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251804in,y=0.487489in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Jitsi (\(\displaystyle 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129582in}{0.356825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251804in,y=0.327658in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MS Teams (\(\displaystyle 1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

